On the geometry of the Humbert surface of square discriminant

For every positive integer $N$ we determine the Enriques--Kodaira type of the Humbert surface of discriminant $N^2$ which parametrises principally polarised abelian surfaces that are $(N,N)$-isogenous to a product of elliptic curves. A key step in the proof is to analyse the fixed point locus of a Fricke-like involution on the Hilbert modular surface of discriminant $N^2$ which was studied by Hermann and by Kani and Schanz. To this end, we construct certain "diagonal" Hirzebruch--Zagier divisors which are fixed by this involution. In our analysis we obtain a genus formula for these divisors, which includes the case of modular curves associated to (any) extended Cartan subgroup of $\mathrm{GL}_2(\mathbb{Z}/N\mathbb{Z})$ and which may be of independent interest.

==> figures/cusp-pics/0mod8_1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\widetilde{F}_{1,\lambda}$}; %F_1
  \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil[\lambda]{\borel, I}$}; %F_1
  \draw (-3.5,1) -- (3.5,1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_2d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{\antidiag,\weyl}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_2l-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\tilde{F}_{(\s,{\weyl})}^+$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\tilde{F}_{(\omega\!\s,{\weyl})}^+$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_2ld-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{\s,{\weyl}}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\omega\!\s,{\weyl}}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_4-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-1.5,0.25) -- (-1.5,1.75); \node at (-1.5,1.95)[anchor=east]{$\tilde{F}_{(\ns,{\weyl})}^+$};
  \draw[line width=1.1mm] (1.5,0.25) -- (1.5,1.75); \node at (1.5,1.95)[anchor=west]{$\tilde{F}_{(\omega\!\ns,{\weyl})}^+$}; %F_1

  \draw (-3.5, 1.45) -- (-2,0.7); 
  \draw (-3,1) -- (3,1);
  \draw (3.5, 1.45) -- (2,0.7);

   \draw[line width=1.1mm] (-1.5,-0.5) -- (-1.5,-2); \node at (-1.5,-0.3)[anchor=east]{$\tilde{F}_{(\s,{\weyl})}^+$};
  \draw[line width=1.1mm] (1.5,-0.5) -- (1.5,-2); \node at (1.5,-0.3)[anchor=west]{$\tilde{F}_{(\omega\!\s,{\weyl})}^+$}; %F_1

  \draw (-3.5, -0.8) -- (-2,-1.55); 
  \draw (-3,-1.25) -- (3,-1.25);
  \draw (3.5, -0.8) -- (2,-1.55);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_4d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{\ns,\weyl}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\omega\!\ns,{\weyl}}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);

  \draw[line width=1.1mm] (-0.5,-2) -- (-0.5,-0.5); \node at (-0.5,-0.3)[anchor=east]{$\Fgplustil{\s,{\weyl}}$};
  \draw[line width=1.1mm] (0.5,-2) -- (0.5,-0.5); \node at (0.5,-0.3)[anchor=west]{$\Fgplustil{\omega\!\s,{\weyl}}$}; %F_1

  \draw (-3.5, -1.05) -- (-2.5,-1.45); \draw (-2.9, -1.45) -- (-2.275,-1.2); 
  \node at (-1.8,-1.25) {\large $\ldots$};
  \draw (-1.5, -1.05) -- (-0.75,-1.35); 
  \draw (-1.25,-1.25) -- (1.25,-1.25);
  \draw (1.5, -1.05) -- (0.75,-1.35);
  \node at (1.8,-1.25) {\large $\ldots$};
  \draw (2.9, -1.45) -- (2.275,-1.2); \draw (3.5, -1.05) -- (2.5,-1.45);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_Ndiv21.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\Fgplustil[\lambda]{\borel, I}$}; %F_1
  \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil[\lambda]{\shortminus\!\borel, I}$};
  \draw (-3.5,1) -- (3.5,1);

  \draw (-3.5,-1.25) -- (3.5,-1.25);
  \filldraw[black] (-2,-1.25) circle (0.5mm) node[anchor=north east]{$P_{\infty,\lambda}$};
  \filldraw[black] (2,-1.25) circle (0.5mm) node[anchor=north west]{$P_{\infty,\lambda}^{-}$};
  \draw (-2,-0.5) -- (-2,-2); \node at (-2,-0.3)[anchor=east]{$\Fgplustil[\lambda]{\Isharp, I}$};
  \draw (2,-0.5) -- (2,-2); \node at (2,-0.3)[anchor=west]{$\Fgplustil[\lambda]{\borelsharp, I}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/0mod8_d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75)[anchor=south]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  % Fixed point (N/d,-1)
  \draw (-3, 1.2) -- (-2,0.8); \draw (-2.5, 0.8) -- (-1.875,1.05);
  \node at (-1.375,1) (a) {\large $\ldots$};
  \draw (-0.75, 1.2) -- (0.25,0.8); \draw (-0.25, 0.8) -- (0.75, 1.2); \draw (-0.875, 0.95) -- (-0.25,1.2); \draw (0.875, 0.95) -- (0.25,1.2);
  \node at (1.375,1) (a) {\large $\ldots$};
  \draw (3, 1.2) -- (2,0.8); \draw (2.5, 0.8) -- (1.875,1.05);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/1mod2_-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75) [anchor=south]{$\Fgplustil{\weyl}$};

  % Fixed point (N/d,-1)
  \draw (-3, 1.2) -- (-2,0.8); \draw (-2.5, 0.8) -- (-1.875,1.05);
  \node at (-1.375,1) (a) {\large $\ldots$};
  \draw (-0.75, 1.2) -- (0.25,0.8); \draw (-0.25, 0.8) -- (0.75, 1.2); \draw (-0.875, 0.95) -- (-0.25,1.2); \draw (0.875, 0.95) -- (0.25,1.2);
  \node at (1.375,1) (a) {\large $\ldots$};
  \draw (3, 1.2) -- (2,0.8); \draw (2.5, 0.8) -- (1.875,1.05);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/1mod2_1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\widetilde{F}_{1,\lambda}$}; %F_1
  \draw (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\widetilde{F}_{4,\lambda}$}; %F_4
  \draw (-3.5,1) -- (3.5,1);

  \filldraw[black] (2,1) circle (0.5mm) node[anchor=north west]{$P_{\infty,\lambda}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/1mod2_Cinf.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE ONE WHICH IS ALWAYS THERE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75) [anchor=south]{$\Fgplustil{\weyl}$}; %F_1
  \draw plot [smooth] coordinates {(-3,0.25) (-2.5, 0.65) (0,1) (2.5,1.35) (3, 1.75)};
  \node at (-3,1.75) [anchor=south]{$\widetilde{C}_{\infty,1}$};
  \node at (3,1.75) [anchor=south]{$\widetilde{C}_{\infty,2}$};
  \draw plot [smooth] coordinates {(3,0.25) (2.5, 0.65) (0,1) (-2.5,1.35) (-3, 1.75)};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/2mod4_1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\widetilde{F}_{1, \lambda}$}; %F_1
  \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil[\lambda]{\borel,I}$}; %F_1
  \draw (-3.5,1) -- (3.5,1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/2mod4_2d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{I,\weyl}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/2mod4_Cinf.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE ONE WHICH IS ALWAYS THERE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75) [anchor=south]{$\Fgplustil{\antidiag, \weyl}$}; %F_1
  \draw plot [smooth] coordinates {(-3,0.25) (-2.5, 0.65) (0,1) (2.5,1.35) (3, 1.75)};
  \node at (-3,1.75) [anchor=south]{$\widetilde{C}_{\infty,1}$};
  \node at (3,1.75) [anchor=south]{$\widetilde{C}_{\infty,2}$};
  \draw plot [smooth] coordinates {(3,0.25) (2.5, 0.65) (0,1) (-2.5,1.35) (-3, 1.75)};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/2mod4_M1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\Fgplustil[\lambda]{\borel,I}$}; %F_1
  \draw (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil[\lambda]{\Isharp, I}$};
  \filldraw[black] (2,1) circle (0.5mm) node[anchor=north west]{$P_{\infty,\lambda}$};
  \draw (-3.5,1) -- (3.5,1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/2mod4_d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75)[anchor=south]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  % Fixed point (N/d,-1)
  \draw (-3, 1.2) -- (-2,0.8); \draw (-2.5, 0.8) -- (-1.875,1.05);
  \node at (-1.375,1) (a) {\large $\ldots$};
  \draw (-0.75, 1.2) -- (0.25,0.8); \draw (-0.25, 0.8) -- (0.75, 1.2); \draw (-0.875, 0.95) -- (-0.25,1.2); \draw (0.875, 0.95) -- (0.25,1.2);
  \node at (1.375,1) (a) {\large $\ldots$};
  \draw (3, 1.2) -- (2,0.8); \draw (2.5, 0.8) -- (1.875,1.05);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\widetilde{F}_{1, \lambda}$}; %F_1
  \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil[\lambda]{\borel, I}$}; %F_1
  \draw (-3.5,1) -- (3.5,1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_2M1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.95)[anchor=east]{$\Fgplustil{\borel, \lambda I}$}; %F_1
  \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.95)[anchor=west]{$\Fgplustil{\shortminus\!\borel, \lambda I}$};
  \draw (-3.5,1) -- (3.5,1);

  \draw (-3.5,-1.25) -- (3.5,-1.25);
  \filldraw[black] (-2,-1.25) circle (0.5mm) node[anchor=north east]{$P_{\infty,\lambda}$};
  \filldraw[black] (2,-1.25) circle (0.5mm) node[anchor=north west]{$P_{\infty,\lambda}^{-}$};
  \draw (-2,-0.5) -- (-2,-2); \node at (-2,-0.3)[anchor=east]{$\Fgplustil[\lambda]{\Isharp, I}$};
  \draw (2,-0.5) -- (2,-2); \node at (2,-0.3)[anchor=west]{$\Fgplustil[\lambda]{\borelsharp, I}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_2d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{\antidiag,\weyl}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_4-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-1.5,0.25) -- (-1.5,1.75); \node at (-1.5,1.95)[anchor=east]{$\tilde{F}_{(\ns,\weyl)}^+$};
  \draw[line width=1.1mm] (1.5,0.25) -- (1.5,1.75); \node at (1.5,1.95)[anchor=west]{$\tilde{F}_{(\s,\weyl)}^+$}; %F_1

  \draw (-3.5, 1.45) -- (-2,0.7); 
  \draw (-3,1) -- (3,1);
  \draw (3.5, 1.45) -- (2,0.7);

   \draw[line width=1.1mm] (-1.5,-0.5) -- (-1.5,-2); \node at (-1.5,-0.3)[anchor=east]{$\tilde{F}_{(\s,\weyl)}^+$};
  \draw[line width=1.1mm] (1.5,-0.5) -- (1.5,-2); \node at (1.5,-0.3)[anchor=west]{$\tilde{F}_{(\s,\weyl)}^+$}; %F_1

  \draw (-3.5, -0.8) -- (-2,-1.55); 
  \draw (-3,-1.25) -- (3,-1.25);
  \draw (3.5, -0.8) -- (2,-1.55);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_4d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (-0.5,0.25) -- (-0.5,1.75); \node at (-0.5,1.95)[anchor=east]{$\Fgplustil{\ns,{\weyl}}$};
  \draw[line width=1.1mm] (0.5,0.25) -- (0.5,1.75); \node at (0.5,1.95)[anchor=west]{$\Fgplustil{\s,{\weyl}}$}; %F_1

  \draw (-3.5, 1.2) -- (-2.5,0.8); \draw (-2.9, 0.8) -- (-2.275,1.05); 
  \node at (-1.8,1) {\large $\ldots$};
  \draw (-1.5, 1.2) -- (-0.75,0.9); 
  \draw (-1.25,1) -- (1.25,1);
  \draw (1.5, 1.2) -- (0.75,0.9);
  \node at (1.8,1) {\large $\ldots$};
  \draw (2.9, 0.8) -- (2.275,1.05); \draw (3.5, 1.2) -- (2.5,0.8);

  \draw[line width=1.1mm] (-0.5,-2) -- (-0.5,-0.5); \node at (-0.5,-0.3)[anchor=east]{$\Fgplustil{\s,{\weyl}}$};
  \draw[line width=1.1mm] (0.5,-2) -- (0.5,-0.5); \node at (0.5,-0.3)[anchor=west]{$\Fgplustil{\s,{\weyl}}$}; %F_1

  \draw (-3.5, -1.05) -- (-2.5,-1.45); \draw (-2.9, -1.45) -- (-2.275,-1.2); 
  \node at (-1.8,-1.25) {\large $\ldots$};
  \draw (-1.5, -1.05) -- (-0.75,-1.35); 
  \draw (-1.25,-1.25) -- (1.25,-1.25);
  \draw (1.5, -1.05) -- (0.75,-1.35);
  \node at (1.8,-1.25) {\large $\ldots$};
  \draw (2.9, -1.45) -- (2.275,-1.2); \draw (3.5, -1.05) -- (2.5,-1.45);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_Cinf.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE ONE WHICH IS ALWAYS THERE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75) [anchor=south]{$\Fgplustil{\antidiag, \weyl }$}; %F_1
  \draw plot [smooth] coordinates {(-3,0.25) (-2.5, 0.65) (0,1) (2.5,1.35) (3, 1.75)};
  \node at (-3,1.75) [anchor=south]{$\widetilde{C}_{\infty,1}$};
  \node at (3,1.75) [anchor=south]{$\widetilde{C}_{\infty,2}$};
  \draw plot [smooth] coordinates {(3,0.25) (2.5, 0.65) (0,1) (-2.5,1.35) (-3, 1.75)};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/4mod8_d-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% N odd (N,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[baseline=(current bounding box.center), yscale=0.8]
  \draw[line width=1.1mm] (0,0.25) -- (0,1.75); \node at (0,1.75)[anchor=south]{$\Fgplustil{\antidiag,\weyl}$}; %F_1

  % Fixed point (N/d,-1)
  \draw (-3, 1.2) -- (-2,0.8); \draw (-2.5, 0.8) -- (-1.875,1.05);
  \node at (-1.375,1) (a) {\large $\ldots$};
  \draw (-0.75, 1.2) -- (0.25,0.8); \draw (-0.25, 0.8) -- (0.75, 1.2); \draw (-0.875, 0.95) -- (-0.25,1.2); \draw (0.875, 0.95) -- (0.25,1.2);
  \node at (1.375,1) (a) {\large $\ldots$};
  \draw (3, 1.2) -- (2,0.8); \draw (2.5, 0.8) -- (1.875,1.05);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/cusp-pics/Fm-cusp-Z11-1.tex <==
\begin{figure}
  \centering
  \begingroup
  \footnotesize
  \begin{tikzpicture}[scale=1.5]
    \draw (0.5,4)-- (0.5,6) node[anchor=south]{$\widetilde{C}_{\infty,1}$}; \node[anchor=north] at (0.5,4) {\scriptsize $(11,0)$};
    \draw (3.5,4)-- (3.5,6) node[anchor=south]{$\widetilde{C}_{\infty,2}$}; \node[anchor=north] at (3.5,4) {\scriptsize $(0,11)$};
    \draw (0.3,5)-- (3.7,5); \node[anchor=south] at (2,5) {\scriptsize $-11$}; \node[anchor=north] at (2,5) {\scriptsize ${(1,1)}$};
    \draw (0.7,4.5)-- (0.3,5.5) node[anchor=south east]{$\widetilde{F}_{12}$};
    \draw (1,4.5)-- (1,5.5) node[anchor=south]{$\widetilde{F}_{9}$};
    \draw (3,4.5)-- (3,5.5) node[anchor=south]{$\widetilde{F}_{9}$};
    \draw (3.3,4.5)-- (3.7,5.5) node[anchor=south west]{$\widetilde{F}_{12}$};
    % 
    \draw (8.5,4)-- (8.5,6) node[anchor=south]{$\widetilde{C}_{\infty,1}$}; \node[anchor=north] at (8.5,4) {\scriptsize $(0,11)$};
    \draw (5.5,4)-- (5.5,6) node[anchor=south]{$\widetilde{C}_{\infty,2}$}; \node[anchor=north] at (5.5,4) {\scriptsize $(11,0)$};
    \draw (5.3,4.85)-- (7.2,5.17); \node[anchor=south east] at (5.3,4.85) {\scriptsize $-4$}; \node[anchor=north east] at (5.3,4.85) {\scriptsize ${(3,1)}$};
    \draw (6.8,5.17)-- (8.7,4.85); \node[anchor=south west] at (8.7,4.85) {\scriptsize $-3$}; \node[anchor=north west] at (8.7,4.85) {\scriptsize ${(1,4)}$};
    \draw (5.9,4.5)-- (5.9,5.5) node[anchor=south]{$\widetilde{F}_{12}$};
    % 
    \draw (2,0.5)-- (2,2.5) node[anchor=south]{$\widetilde{C}_{\infty,1}$}; \node[anchor=north] at (2,0.5) {\scriptsize $(11,0)$};
    \draw (7,0.5)-- (7,2.5) node[anchor=south]{$\widetilde{C}_{\infty,2}$}; \node[anchor=north] at (7,0.5) {\scriptsize $(0,11)$};
    \draw (1.81,1.27)-- (3.29,1.76); \node[anchor=south east] at (1.81,1.27) {\scriptsize $-2$}; \node[anchor=north east] at (1.81,1.27) {\scriptsize ${(9,1)}$};
    \draw (2.91,1.76)-- (4.19,1.34); \node[anchor=south east] at (2.91,1.86) {\scriptsize $-2$}; \node[anchor=north east] at (2.91,1.9) {\scriptsize ${(7,2)}$};
    \draw (3.8,1.4)-- (5.2,1.4); \node[anchor=south] at (4.5,1.4) {\scriptsize $-2$}; \node[anchor=north] at (4.5,1.4) {\scriptsize ${(5,3)}$};
    \draw (4.81,1.34)-- (6.09,1.76); \node[anchor=south west] at (6.09,1.86) {\scriptsize $-2$}; \node[anchor=north west] at (6.09,1.9) {\scriptsize ${(3,4)}$};
    \draw (7.19,1.27)-- (5.71,1.76); \node[anchor=south west] at (7.19,1.27) {\scriptsize $-3$}; \node[anchor=north west] at (7.19,1.27) {\scriptsize ${(1,5)}$};
    \draw (2.25,1)-- (2.25,2) node[anchor=south]{$\widetilde{F}_{9}$};
    \draw (5.5,1)-- (5.5,2) node[anchor=south]{$\widetilde{F}_{12}$};
  \end{tikzpicture}
  \endgroup
  \caption{Intersections between the modular curves $\widetilde{F}_9$ and $\widetilde{F}_{12}$ and the divisor $D_\infty$ on the surface $\ZNrtil{11}{1}$ as described in \Cref{ex:mod-curve-ex}. The top left is a depiction in a neighbourhood of $E_{\infty,11,1}$, the top right is in a neighbourhood of $E_{\infty,11,3}$, and the bottom is in a neighbourhood of $E_{\infty,11,9}$. Self intersections of the components of $E_{\infty,11,q}$ and their muliplicities $(a_i(11,q), a_i'(11,q))$ in $\ffj^*(\infty)$ and $(\ffj')^*(\infty)$ are recorded. The intersections near $E_{\infty,11,4}$ and $E_{\infty,11,5}$ are respectively given by reflecting the divisors $E_{\infty,11,3}$ and $E_{\infty,11,9}$ across the vertical axis.}
  \label{fig:Z11-1-cusp-pic}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/int-aff-2mod4.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE AFFINE PICTURE WHEN N=2N'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{figure}[p]
  \begin{center}
    \begin{tikzpicture}[scale=0.72]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Fixed curves
      \draw[line width=1.1mm] (1, -8.5) -- (1,-1) node[anchor=south]{$\Fgplustil{I,\weyl}$};
      \draw[line width=1.1mm] (5, -8.5) -- (5,-1) node[anchor=south]{$\Fgplustil{\antidiag,\weyl}$};
      % joins
      \draw (0.5,-4) -- (5.5,-4); \node[anchor=south] at (3,-4) {\small $-2$};
      % crosses
      \draw (4.25, -1.25) -- (5.75, -2.75); \draw (5.75, -1.25) -- (4.25, -2.75); \node[anchor=north east] at (4.35,-1.25) {\small $-2$}; \node[anchor=north west] at (5.5,-1.25) {\small $-2$};
      %
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % F_1            
      \draw[line width=1.1mm] (8,-8) -- (8,-5) node[anchor=south]{$\widetilde{F}_{1,\lambda}$};
      \draw (4.5,-5.5) -- (8.5,-5.5); \node[anchor=south] at (6.5,-5.5) {\small $-2$};
      \draw (8.5,-7.5) -- (6,-7.5); \node[anchor=south] at (7.25,-7.5) {\small $-3$};
      \filldraw[black] (6.5,-7.5) circle (0.5mm) node[anchor=north]{$P_{1,\lambda}$};
      % 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % F_b      
      \draw[line width=1.1mm] (-1.5,-8) -- (-1.5,-5) node[anchor=south]{$\Fgplustil[\lambda]{\borel, I}$};
      \draw (1.5,-7.5) -- (-2,-7.5); \node[anchor=south] at (-0.25,-7.5) {\small $-2$};
      %
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % F_3
      \draw (3,-6.5) -- (3,-6);
      \draw (3,-6.5) arc (-180:-90: 2 and 1.5);
      \draw (5,-8) -- (5.5,-8);
      \node[anchor=north west] at (3,-7.5) {$\widetilde{F}_{3,\lambda}$};
      % blown-up stuff
      \draw (0.5,-6.5) -- (3.5,-6.5); \node[anchor=south] at (2,-6.5) {\small $-3$};
      \filldraw[black] (3,-6.5) circle (0.5mm) node[anchor=south west]{$P_{3,\lambda}$};
      %
    \end{tikzpicture}
  \end{center}
  \captionsetup{singlelinecheck=off}
  \caption[foo]{The action of the involution $\tilde{\tau}$ on the non-cuspidal locus when $N \equiv 2 \pmod{4}$. Curves and points in bold are fixed by $\tilde{\tau}$ and numbers indicate self-intersections of resolution curves. Here: 
    \begin{itemize}
    \item
      the curves $\widetilde{F}_{1,\lambda}$ and $\widetilde{F}_{3,\lambda}$ occur $\frac{1}{2}\rho(N,r)$ and $\frac{1}{2}\rho(N,3r)$ times respectively,
    \item
      the $(-2)$-curves linking $\Fgplustil{I,\weyl}$ and $\Fgplustil{\antidiag,\weyl}$ occur $s_{2,1}(N,r)$ times, and
    \item
      the cross occurs $s_{3,2}(N,r)$ times.
    \end{itemize}  
  }
  \label{fig:non-cusp-tau-2mod4}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/int-aff-4mod8.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE AFFINE PICTURE WHEN N=4N' and r=1 (4)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{figure}[p]
  \begin{center}
    \begin{tikzpicture}[scale=0.72]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % THE PICTURE ON X_(w,g)      
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Fixed curves
      \draw[line width=1.1mm] (1, -9) -- (1,0) node[anchor=south]{$\Fgplustil{\antidiag,\weyl}$};
      % crossses
      \draw (0.25, -0.25) -- (1.75, -1.75); \draw (1.75, -0.25) -- (0.25, -1.75); \node[anchor=north east] at (0.35,-0.25) {\small $-2$}; \node[anchor=north west] at (1.5,-0.25) {\small $-2$};
      %
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % around F_1
      \draw[line width=1.1mm] (4,-8) -- (4,-5) node[anchor=south]{$\widetilde{F}_{1, \lambda}$};
      \draw (0.5,-5.5) -- (4.5,-5.5); \node[anchor=south] at (2.5,-5.5) {\small $-2$};
      \draw (2,-7.5) -- (4.5,-7.5); \node[anchor=south] at (3.25,-7.5) {\small $-3$};
      \filldraw[black] (2.5,-7.5) circle (0.5mm) node[anchor=north]{$P_{1,\lambda}$};
      %
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % around F_b
      \draw[line width=1.1mm] (-1.5,-8) -- (-1.5,-5) node[anchor=south]{$\Fgplustil[\lambda]{\borel, I}$};
      \draw (-2,-7.5) -- (1.5,-7.5); \node[anchor=south] at (-0.25,-7.5) {\small $-2$};
      % 
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      % THE PICTURE ON X_(ns,g)
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Fixed curves
      \draw[line width=1.1mm] (-5, -9) -- (-5,-1) node[anchor=south]{$\Fgplustil{\omega\!\ns,\weyl}$};
      %
      % F_3
      \draw (-3,-6.5) -- (-3,-6);
      \draw (-3,-6.5) arc (-180:-90: 2 and 2);
      \draw (-1,-8.5) -- (1.5,-8.5);
      \node[anchor=north west] at (-3.3,-7.7) {$\widetilde{F}_{3,\lambda}$};
      %
      % blown up
      \draw (-5.5,-6.5) -- (-2.5,-6.5); \node[anchor=south] at (-4.5,-6.5) {\small $-3$};
      %
      % FP
      \filldraw[black] (-3,-6.5) circle (0.5mm) node[anchor=south west]{$P_{3,\lambda}$};
      %
      % joins
      \draw (-5.5,-2.5) -- (1.5,-2.5); \node[anchor=south] at (-2,-2.5) {\small $-2$};
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
      % THE PICTURE ON X_(s,g)
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Fixed curves
      \draw[line width=1.1mm] (7, -9) -- (7,-1) node[anchor=south]{$\Fgplustil{\omega\!\s,\weyl}$};
      % 
      % joins
      \draw (0.5,-3.5) -- (7.5,-3.5); \node[anchor=south] at (4,-3.5) {\small $-2$};
    \end{tikzpicture}
  \end{center}
  \captionsetup{singlelinecheck=off}
  \caption[foo]{The action of the involution $\tilde{\tau}$ on the non-cuspidal locus when $N \equiv 0 \pmod{4}$. Curves and points in bold are fixed by $\tilde{\tau}$ and numbers indicate self-intersections of resolution curves. Here:
    \begin{itemize}
    \item
      the curves $\widetilde{F}_{1,\lambda}$ and $\widetilde{F}_{3,\lambda}$ occur $\frac{1}{2}\rho(N,r)$ and $\frac{1}{2}\rho(N,3r)$ times respectively,
    \item
      $\omega$ ranges over elements of the group $\LamN{2^k}$,
    \item
      the curves $\Fgplustil{\omega\!\s,\weyl}$ occur if and only if $7r$ is a square modulo $2^k$,
    \item
      the curves $\Fgplustil{\omega\!\ns,\weyl}$ occur if and only if $3r$ is a square modulo $2^k$,
    \item
      the $(-2)$-curves linking $\Fgplustil{\omega\!\ns,\weyl}$ and $\Fgplustil{\antidiag,\weyl}$ occur $h(-4(N/2)^2)$ times for each $\omega \in \LamN{2^k}$,
    \item
      the $(-2)$-curves linking $\Fgplustil{\omega\!\s,\weyl}$ and $\Fgplustil{\antidiag,\weyl}$ occur $h(-4(N/2)^2)$ times for each $\omega \in \LamN{2^k}$,
    \item
      the cross occurs $s_{3,2}(N,r)$ times.
    \end{itemize}
  }
  \label{fig:non-cusp-tau-4mod8-r1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/int-aff-odd.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% THE AFFINE PICTURE WHEN N odd
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{figure}[H]
  \begin{center}
    \begin{tikzpicture}[scale=0.77]
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % Fixed curves
      \draw[line width=1.1mm] (2, -10.5) -- (2,-1) node[anchor=south]{$\Fgplustil{\weyl}$};
      \draw[line width=1.1mm] (-1,-8) -- (-1,-5) node[anchor=south]{$\widetilde{F}_{1,\lambda}$};

      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % DSD
      \draw (-1.5,-5.5) -- (2.5,-5.5); \node[anchor=south] at (0.5,-5.5) {\small $-2$};
      \draw (-1.5,-7.5) -- (1,-7.5); \node[anchor=south] at (-0.25,-7.5) {\small $-3$};
      \draw (2,-4) circle[radius=0.75]; \node[anchor=west] at (2.75,-4) {\small $-2$};
      \draw (1.25, -1.25) -- (2.75, -2.75); \draw (2.75, -1.25) -- (1.25, -2.75); \node[anchor=north east] at (1.35,-1.25) {\small $-2$}; \node[anchor=north west] at (2.5,-1.25) {\small $-2$};
      \draw (1.5,-6.5) -- (4.5,-6.5); \node[anchor=south] at (3,-6.5) {\small $-3$};
      \draw (4,-8) -- (4,-10.5); \node[anchor=west] at (4,-8) {\small $-2$};
      
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % FIXED PTS
      \filldraw[black] (0.5,-7.5) circle (0.5mm) node[anchor=north]{$P_{1,\lambda}$};
      \filldraw[black] (4,-6.5) circle (0.5mm) node[anchor=north west]{$P_{3,\lambda}$};
      \filldraw[black] (4,-9) circle (0.5mm) node[anchor=north west]{$P_{2,\lambda}$};
      \filldraw[black] (4,-10) circle (0.5mm) node[anchor=north west]{$P_{2,\lambda}'$};

      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      % MODULAR CURVES
      \draw (4,-6.5) -- (4,-5.5) node[anchor=south]{$\widetilde{F}_{3,\lambda}$}; \draw (4,-6.5) arc (0:-90: 2 and 1.5); \draw (1.5,-8) -- (2,-8); %F_3
      \draw (1,-9) -- (4.5,-9); \node[anchor=east] at (1,-9) {$\widetilde{F}_{2,\lambda}$}; %F_2
    \end{tikzpicture}
  \end{center}
  \captionsetup{singlelinecheck=off}
  \caption[foo]{The action of the involution $\tilde{\tau}$ on the non-cuspidal locus when $N$ is odd. Curves and points in bold are fixed by $\tilde{\tau}$ and numbers indicate self-intersections of resolution curves. Here:
    \begin{itemize}
    \item
      the curves $\widetilde{F}_{1,\lambda}$, $\widetilde{F}_{2,\lambda}$, and $\widetilde{F}_{3,\lambda}$ occur $\frac{1}{2}\rho(N,r)$, $\frac{1}{2}\rho(N,2r)$, and $\frac{1}{2}\rho(N,3r)$ times respectively,
    \item
      the circles occur $s_{2,1}(N,r)$ times, and
    \item
      the crosses occur $s_{3,2}(N,r)$ times.
    \end{itemize}
    }
  \label{fig:non-cusp-tau-odd}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/proofs/12-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \begin{scriptsize}
      \draw (-4,0.25)--(-4,1.75); \node at (-4,1.75)[anchor=south]{$(C_{\infty,1})^\circ$};
      \draw (4,0.25)--(4,1.75); \node at (4,1.75)[anchor=south]{$(C_{\infty,2})^\circ$}; 
      \draw[line width=1.1mm] (-2,0.25) -- (-2,1.75); \node at (-2,1.75)[anchor=south]{$({F}_{\weyl}^+)^\circ$}; 
      \draw[line width=1.1mm] (2,0.25) -- (2,1.75); \node at (2,1.75)[anchor=south]{$({F}_{\weyl}^+)^\circ$}; 
      \draw (-5,1) -- (5,1);
      \draw[anchor=south,color=black] (0,1) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{Intersections on $\ZNro{12}{1}$ in a nieghbourhood of $(E_{\infty,6,1})^\circ$.} \label{fig:12-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/14-1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% The case when (N,r) = (14,1)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=0.9cm,y=0.9cm,rotate=90,yscale=-1]
    \draw (2,0)-- (3,1.73);
    \draw (3,1.73)-- (2,3.46);
    \draw (2,3.46)-- (0,3.46);
    \draw (0,3.46)-- (-1,1.73);
    \draw (-1,1.73)-- (0,0);
    \draw (0,3.46)-- (0.5,4.33);
    \draw (1.5,4.33)-- (2,3.46);
    \draw (2,3.46)-- (3,3.46);
    \draw (3,1.73)-- (3.5,2.6);
    \draw (3,1.73)-- (3.5,0.87);
    \draw (2,0)-- (1.5,-0.87);
    \draw (0,0)-- (0.5,-0.87);
    \draw (-1,1.73)-- (-1.5,0.87);
    \draw (-1,1.73)-- (-1.5,2.6);
    \draw (0,3.46)-- (-1,3.46);
    \draw (-2,0)-- (4,0);
    \draw (-1.37,0.37)-- (0.8,1.62);
    \draw (-1.5,0.87)-- (0.5,4.33);
    \begin{scriptsize}
      % \draw[color=black] (0.61,4.5) node {$G$};
      % \draw[color=black] (1.6,4.5) node {$H$};
      % \draw[color=black] (3.06,3.63) node {$I$};
      \draw[color=black] (2.8,2.75) node {$-2$};
      \draw[color=black] (2.8,0.8) node {$-2$};
      % \draw[color=black] (1.6,-0.7) node {$M$};
      % \draw[color=black] (0.61,-0.7) node {$N$};
      \draw[color=black] (-0.7,2.75) node {$-3$};
      \draw[anchor=north east, color=black] (-1.3,2.4) node {$-2$};
      \draw[color=black] (1,3.63) node {\,\,$-2$};
      \draw[anchor=south, color=black] (4,0) node {${C}_{\infty}^*$};
      \draw[color=black] (0.91,1.79) node {${F}_{11}^*$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{14}{1}$ in a neighbourhood of $E_{\infty,14,11}^*$.} \label{fig:14-1}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/15-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.0cm,y=1.0cm,xscale=1.3]
    \draw (-0.43,1.75)-- (2.17,3.25);
    \draw (1.3,3.25)-- (3.9,1.75);
    \draw (0,4)-- (0,-2);
    \draw (3.46,4)-- (3.46,-2);
    \draw (-0.43,0.25)-- (2.17,-1.25);
    \draw (1.3,-1.25)-- (3.9,0.25);
    \draw (2.63,3.06)-- (0.4,-0.81);
    \draw (0.83,-1.06)-- (3.06,2.81);

    \draw[color=white, line width=6]  (0.87,2) -- (2.02,0);

    \draw[color=white, line width=6]  (2.6,0) -- (1.45,2);
    
    \draw (0.4,2.81)-- (2.63,-1.06);
    \draw (3.06,-0.81)-- (0.83,3.06);
    \begin{scriptsize}
      \draw[color=black] (-0.5,2) node {$-4$};
      \draw[color=black] (3.97,2) node {$-4$};
      \draw[color=black, anchor=south] (0,4) node {$\widetilde{C}_{\infty,1}$};
      \draw[color=black, anchor=south] (3.5,4) node {$\widetilde{C}_{\infty,2}$};
      \draw[color=black] (-0.5,0) node {$-4$};
      \draw[color=black] (3.98,0) node {$-4$};
      \draw[color=black] (2.71,3.3) node {$\widetilde{F}_{16,4}$};
      \draw[color=black] (3.21,3) node {$\widetilde{F}_{4,4}$};
      \draw[color=black] (0.3,3) node {$\widetilde{F}_{4,1}$};
      \draw[color=black] (0.7,3.3) node {$\widetilde{F}_{16,1}$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\ZNrtil{15}{1}$ in a neighbourhood of $E_{\infty,15,4}$. We do not claim anything about the intersections of $\widetilde{F}_{4,\lambda}$ and $\widetilde{F}_{16,\lambda}$.} \label{fig:15-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/15-7.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,yscale=0.8,xscale=0.8]
    \draw [shift={(-2.1,0)}]  plot[domain=-0.9336408172308062:0.9336408172308065,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \draw [shift={(2.1,0)}]  plot[domain=2.207951836358987:4.075233470820599,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \begin{scriptsize}
      \draw[anchor=east] (-0.3065983510131155,2.4945390669049314) node {$\left( F_{7 \circ \three{{\ns}}{{I}}}^+ \right)^*$};
      % \draw[color=black,anchor=west] (1,0) node {$-2$};
      \draw[anchor=west] (0.4420704858559453,2.4945390669049314) node {$\left(\Fgplus{\three{I}{\ns}}\right)^*$};
      % \draw[color=black,anchor=east] (-1,0) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A pseudo-elliptic configuration on the surface $\WNr{15}{7}$ of type $\mathrm{I}_{2}$. In particular, both curves satisfy $K_W \cdot C \leq 0$. We do not claim that the components are smooth nor that the intersections are transversal.}
  \label{fig:15-7}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/16-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.0cm,y=1.0cm,rotate=90,yscale=-1,xscale=0.85]
    \draw (-0.22,2.45)-- (1.22,-0.45);
    \draw (-0.5,0)-- (4.7,0);
    \draw (2.78,-0.45)-- (4.22,2.45);
    \draw (4.5,2)-- (-0.5,2);
%    \draw[line width=0.6mm] (1,3)-- (1.5,1.5);
%    \draw (3,3)-- (2.5,1.5);
    \draw (3,1)-- (4.5,1);
    \draw (1,1)-- (-0.5,1);
    \begin{scriptsize}
      \draw[color=black] (0.5,0.45) node {$-2$};
      \draw[color=black] (3.5,0.45) node {$-2$};
%      \draw[anchor=west, color=black] (1,3) node {$\left(\Fgplus{\borel\!4^\sharp}\right)^*$}; %{$\left(F_{\bigl( \begin{smallmatrix} 3 & 4 \\ 0 & 11\end{smallmatrix}\bigr)}^+\right)^*$};
      \draw[anchor=west, color=black] (2,2) node {$-2$};
%      \draw[anchor=west, color=black] (3,3) node {$\left(\Fgplus{\antidiag}\right)^*$}; %{$\left(F_{\bigl( \begin{smallmatrix} 3 & 0 \\ 0 & 11\end{smallmatrix}\bigr)}^+\right)^*$};
      \draw[anchor=south,color=black] (4.5,1) node {$F_{9,1}^*$};
      \draw[anchor=north,color=black] (-0.5,1) node {$F_{9,9}^*$};
      \draw[anchor=south,color=black] (4.7,0) node {$C_{\infty}^*$};
      %\filldraw[black] (1.3333,2) circle (0.5mm);
%      \filldraw[black] (2.6666,2) circle (0.5mm);
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{16}{1}$ in a neighbourhood of $E_{\infty,16,9}^*$.}% Lines and points in bold are fixed by the Atkin--Lehner involution on $\WNr{16}{1}$ given by $(E, E', \phi) \mapsto (E, E', 9 \phi)$ on $\ZNr{N}{r}$.}
  \label{fig:16-1}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/16-5.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.1cm,y=0.65cm]
    \draw  (-1.7677669529663689,1.767766952966369)-- (0.3535533905932738,-0.35355339059327384);
    \draw  (-1.4142135623730956,0.9142135623730957)-- (-1.414213562373095,3.914213562373092);
    \draw  (-1.7677669529663693,3.060660171779822)-- (0.35355339059327423,5.181980515339464);
    \draw  (-0.5,4.82842712474619)-- (2.5,4.82842712474619);
    \draw  (1.6464466094067207,5.181980515339469)-- (3.7677669529663658,3.060660171779823);
    \draw  (3.4142135623730856,0.9142135623731027)-- (3.4142135623730874,3.914213562373103);
    \draw  (1.646446609406717,-0.3535533905932662)-- (3.76776695296636,1.7677669529663764);
    \draw  (-0.5,0)-- (2.5,0);
    %up down
    \draw  (1,4.328427124746184)-- (1,6.828427124746193);
    \draw  (1,0.5)-- (1,-2);
    %blow down
    \draw [dotted,thick] (-0.9142135623730834,2.414213562373096)-- (-3.914213562373126,2.4142135623730967);
    \draw [dotted,thick] (2.914213562373072,2.414213562373095)-- (5.9142135623731145,2.4142135623730936);
    \draw [dotted,thick] (-3.4142135623731242,3.4142135623730967)-- (-3.4142135623731242,1.4142135623730958);
    \draw [dotted,thick] (5.414213562373115,3.4142135623730945)-- (5.414213562373115,1.4142135623730936);
    \begin{scriptsize}
      \draw [anchor=north]  (0.35,-0.35) node {$F_{21,1}^*$};
      \draw [anchor=south]  (1.75,5.17) node {$F_{21,9}^*$};
      \draw [anchor=south] (-1.5,3.914213562373092) node {$-4$};
      \draw [anchor=north] (3.5,1) node {$-4$};
      % \draw [anchor=east] (1,6.828427124746193) node {$-2$};
      % \draw [anchor=west] (1,-2) node {$-2$};
      \draw [anchor=east] (-3.4142135623731242,3.4142135623730967) node {$E_{2,1}\!\mymat{2}{-1}{1}{2}$};
      \draw [anchor=west] (5.414213562373115,1.4142135623730936) node {$E_{2,1}\!\mymat{2}{-9}{9}{2}$};
      \draw [anchor=west] (-3.4142135623731242,1.81) node {$-2$};
      \draw [anchor=east] (5.414213562373115,3.01) node {$-2$};
      \draw [anchor=south] (-2.4142135623731242,2.41) node {$-1$};
      \draw [anchor=north] (4.414213562373115,2.41) node {$-1$};
      \draw [anchor=west] (-0.9142135623730834,2.414213562373096) node {$F_{5,1}^*$};
      \draw [anchor=east] (2.914213562373072,2.414213562373095) node {$F_{5,9}^*$};
      % \draw [anchor=west] (-0.9142135623730834,0.914213562373096) node {$-2$};
      % \draw [anchor=east] (2.814213562373072,3.914213562373095) node {$-2$};
      % \draw [anchor=east] (2.814213562373072,0.914213562373096) node {$-2$};
      % \draw [anchor=west] (-0.9142135623730834,3.914213562373095) node {$-2$};
      % \draw [anchor=south] (1.5,0) node {$-2$};
      % \draw [anchor=north] (0.5,4.828) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{16}{5}$ whose image on $\WNro{16}{5}$ is an elliptic configuration of type $\mathrm{I}_{8}$ meeting (two) $(-2)$-curves. Unlabelled lines are components of $E_{\infty,16,5}^*$ and dotted lines are blown down in forming $\WNro{16}{5}$. Components without a recorded self-intersection are $(-2)$-curves. The involution on $\WNr{16}{5}$ induced by the action of $\LamN{16}$ on $\ZNr{16}{5}$ is given by reflection through the centre.}
  \label{fig:16-5}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/17-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=0.7cm,y=0.7cm,scale=0.9]
    \draw  (0,1)-- (3,0);
    \draw  (2,0)-- (5,1);
    \draw  (4,1)-- (7,0);
    \draw  (6,0)-- (9,1);
    \draw  (8,1)-- (11,0);
    \draw  (10,0)-- (13,1);
    \draw  (12,1)-- (15,0);
    \draw  (15,3)-- (6.5,5);
    \draw  (0,3)-- (8.5,5);
    \draw  (0.75,0)-- (0.75,4);
    \draw  (14.25,0)-- (14.25,4);
    \draw  (10.635480333137227,3.513291415833218)-- (11.208078667451094,5.946834336667151);
    \draw[dotted,thick]  (4.364519666862774,3.5132914158332116)-- (3.7919213325489056,5.946834336667152);
    \begin{scriptsize}
      % \draw[color=black] (1.6981057687870689,0.65) node {$-2$};
      % \draw[color=black] (3.885996590703461,0.4) node {$-2$};
      % \draw[color=black] (5.684517012109309,0.65) node {$-2$};
      % \draw[color=black] (7.872407834025701,0.4) node {$-2$};
      % \draw[color=black] (9.68946970307491,0.65) node {$-2$};
      % \draw[color=black] (11.877360524991301,0.4) node {$-2$};
      % \draw[color=black] (13.69442239404051,0.65) node {$-2$};
      % \draw[color=black] (9,4.15) node {$-2$};
      \draw[color=black] (6,4.15) node {$-3$};
      \draw[color=black,anchor=south] (0.75,4) node {$F_{21}^*$};
      \draw[color=black,anchor=south] (14.25,4) node {$F_{15}^*$};
      % \draw[color=black,anchor=east] (0.75,2) node {$-2$};
      % \draw[color=black,anchor=west] (14.25,2) node {$-2$};
      % \draw[color=black] (11.3,4.8) node {$-2$};
      \draw[color=black,anchor=south] (3.7919213325489056,5.946834336667152) node {$F_{16}^*$};
      \draw[color=black,anchor=east] (4,4.9) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{17}{1}$ whose image on $\WNrmin{17}{1}$ is an elliptic configuration of type $\mathrm{I}_{11}$ meeting a $(-2)$-curve. The unlabelled lines at the top of the picture are components of $E_{\infty,17,4}^*$ and those at the bottom are components of $E_{\infty,17,8}^*$. Lines without a recorded self-intersection are $(-2)$-curves. Dotted lines are blown down in forming $\WNrmin{17}{1}$.}
  \label{fig:17-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/17-3.tex <==
\begin{figure}[b]
  \centering
  \begin{tikzpicture}[x=0.75cm,y=0.7cm]
    \draw[dotted,thick] (0,3)-- (5.5,4);
    \draw (3.5,4)-- (9,3);
    \draw[dotted,thick] (2.8394427190999916,3.008065044950046)-- (2.3922291236000337,5.4677398201998155);
    \draw[dotted,thick] (0.75,3.6363636363636362)-- (0.75,0.25);
    \draw (8.25,0.25)-- (8.25,3.6363636363636416);
    \draw (9,1)-- (5.5,0);
    \draw (0,1)-- (3.5,0);
    \draw (2.0288570392693837,0.2060408459230335)-- (6.971142960730616,0.2060408459230332);
    \draw (1.8873605639486892,0.9807619738204119)-- (1.200557744205244,-1.4230478952816457);
    \begin{scriptsize}
      \draw[color=black,anchor=south] (8.25,3.6363636363636416) node {$F_{12}^*$};
      \draw[color=black,anchor=south] (0.75,3.6363636363636362) node {$F_{6}^*$};
      \draw[color=black,anchor=south] (2.3922291236000337,5.4677398201998155) node {$F_{23}^*$};
      \draw[color=black] (1.8,3.6) node {$-3$};
      % \draw[color=black] (6.7,3.6) node {$-2$};
      \draw[color=black] (2.9,4.7) node {$-1$};
      \draw[color=black,anchor=east] (0.75,2) node {$-1$};
      % \draw[color=black] (8.6,2) node {$-2$};
      % \draw[color=black] (7.2,0.75) node {$-2$};
      \draw[color=black] (0.2,0.7) node {$-4$};
      % \draw[color=black,anchor=south] (4.5,0.19) node {$-2$};
      % \draw[color=black] (1,-0.7) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{17}{3}$ whose image on $\WNrmin{17}{3}$ is an elliptic configuration of type $\mathrm{I}_{5}$ meeting a $(-2)$-curve. Unlabelled lines along the bottom are components of $E_{\infty,17,6}^*$ and those at the top are components of $E_{\infty,17,10}^*$. Lines without a recorded self-intersection are $(-2)$-curves. Dotted lines are blown down in forming $\WNrmin{17}{3}$.}
  \label{fig:17-3}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/18-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=0.7cm,y=1cm,scale=0.9]
    \draw (-2,0)-- (2,0);
    \draw (0,-0.5)-- (0,2.5);
    \draw[dotted,thick] (-0.5,2)-- (2.5,2);
    \draw (1.025658350974743,0.158113883008419)-- (3.871708245126285,-0.790569415042095);
    \draw (2.9230249470757714,-0.7905694150420967)-- (5.769074841227313,0.15811388300841744);
    \draw (9.563808033429362,0.15811388300841847)-- (6.717758139277819,-0.7905694150420952);
    \draw (7.666441437328333,-0.790569415042097)-- (4.820391543176791,0.1581138830084175);
    \draw (-1.025658350974743,0.15811388300841914)-- (-3.871708245126285,-0.7905694150420945);
    \draw (-2.9230249470757714,-0.7905694150420963)-- (-5.769074841227313,0.15811388300841814);
    \draw (-7.666441437328333,-0.7905694150420961)-- (-4.820391543176791,0.15811388300841808);
    \draw (-9.563808033429362,0.15811388300841964)-- (-6.717758139277819,-0.7905694150420944);
    \begin{scriptsize}
      % \draw[color=black,anchor=north west] (0.25,0) node {$-2$};
      \draw[color=black,anchor=east] (0,1) node {$-3$};
      \draw[color=black,anchor=south] (1.25,2) node {$-1$};
      % \draw[color=black] (2.85,-0.2) node {$-2$};
      % \draw[color=black] (4,-0.2) node {$-2$};
      % \draw[color=black] (7.9,-0.2) node {$-2$};
      % \draw[color=black] (6.45,-0.2) node {$-2$};
      % \draw[color=black] (-2.85,-0.2) node {$-2$};
      % \draw[color=black] (-4,-0.2) node {$-2$};
      % \draw[color=black] (-6.45,-0.2) node {$-2$};
      % \draw[color=black] (-7.9,-0.2) node {$-2$};
      %%%%%%%%%%%
      \draw[color=black,anchor=south west] (2,0) node {$F_{25}^*$};
      \draw[color=black,anchor=west] (2.5,2) node {$F_7^*$};
      \draw[color=black,anchor=north] (4.2,-0.790569415042095) node {$(\Fgplus{g})^*$};
      \draw[color=black,anchor=north] (-4.2,-0.790569415042095) node {$E_{2,1}^*\!\!\mymat{3}{-8}{8}{3}$};
      \draw[color=black,anchor=south] (-5.9,0.15811388300841814) node {$F_{13}^*$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{18}{1}$ whose image on $\WNro{18}{1}$ contains an elliptic configuration of type $\mathrm{III}^*$ meeting (two) $(-2)$-curves. The lines on the left are components of $E_{\infty,18,13}^*$ and unlabelled lines on the right are components of $E_{\infty,9,4}^*$. The $(-3)$-curve meeting $F_7^*$ and $F_{25}^*$ is a component of $E_{\infty,18,7}^*$. Components without a recorded self-intersection are $(-2)$-curves. Dotted lines are blown down in forming $\WNro{18}{1}$.}
  \label{fig:18-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/19-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,scale=0.9]
    \draw (0,3)-- (8,3);
    \draw[dotted,thick] (0.5,3.5)-- (0.5,1.166666666666667);
    \draw (0.08397485283107821,1.9440167647792812)-- (2.81602514716892,0.12264990188738678);
    \draw (1.9,0.4)-- (6.1,0.4);
    \draw[dotted,thick] (5.183974852831078,0.12264990188738523)-- (7.916025147168923,1.9440167647792816);
    \draw (7.5,3.5)-- (7.5,1.1666666666666674);
    \draw[dotted,thick] (4,0.9)-- (4,-1.1);
    \draw[dotted,thick] (6.272649901887384,1.4493584805022572)-- (7.382050294337844,-0.2147421081734331);
    \begin{scriptsize}
      \draw[color=black,anchor=east] (0,3) node {{$E_{3,1}^* \!\! \mymat{2}{7}{-7}{-5}$}};
      \draw[color=black,anchor=west] (8,3) node {\hphantom{$E_{3,1}^* \!\! \mymat{2}{7}{-7}{-5}$}};
      \draw[color=black,anchor=south] (4,3) node {$-3$};
      \draw[color=black,anchor=south] (0.5,3.5) node {$F_{7}^*$};
      \draw[color=black,anchor=west] (0.5,2.3333333333) node {$-1$};
      \draw[color=black] (1.4,0.8) node {$-3$};
      \draw[color=black,anchor=south] (3.3,0.4) node {$-4$};
      \draw[color=black] (5.75,0.8) node {$-2$};
      \draw[color=black,anchor=south] (7.5,3.5) node {$F_{49}^*$};
      \draw[color=black,anchor=east] (7.5,2.3333333333) node {$-3$};
      \draw[color=black,anchor=west] (4,-1.1) node {$F_6^*$};
      \draw[color=black,anchor=west] (4,-0.1) node {$-1$};
      \draw[color=black,anchor=west] (7.382050294337844,-0.2147421081734331) node {$F_{11}^*$};
      \draw[color=black,anchor=west] (6.82,0.6) node {$-1$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{19}{1}$ whose image on $\WNrmin{19}{1}$ is a pseudo-elliptic configuration of type $\mathrm{I}_{4}$. Unlabelled lines are components of $E_{\infty,19,7}^*$. Dotted lines are blown down in forming $\WNrmin{19}{1}$. For each component we display the value $-(2 + K_W \cdot C)$ (which is equal to $C^2$ if $C$ is smooth). We do not claim that the components are smooth nor that the intersections are transversal.}
  \label{fig:19-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/19-2.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=0.8cm,y=0.8cm,scale=0.8]
    \draw (0,0)-- (3,1);
    \draw (2,1)-- (5,0);
    \draw (0.8484431129141767,-0.17362109361624622)-- (-1.3961656704193426,1.816788766131745);
    \draw (4.151556887085826,-0.173621093616239)-- (6.396165670419347,1.8167887661317534);
    \draw (-0.07338090847990841,3.382420385608106)-- (-1.180178089538841,6.702811928784904);
    \draw (-1.1801780895388412,1.010712140481822)-- (-0.07338090847990841,4.33110368365862);
    \draw (0.8484431129141767,7.887145162882973)-- (-1.3961656704193426,5.896735303134982);
    \draw (0,7.713524069266727)-- (3,6.713524069266727);
    \draw (2,6.713524069266727)-- (5,7.713524069266727);
    \draw (4.151556887085826,7.887145162882966)-- (6.396165670419347,5.896735303134974);
    \draw (3.340991719174924,4.882420385608112)-- (6.468909621089696,6.4528119287848895);
    \draw (3.340991719174917,2.8311036836586183)-- (6.468909621089651,1.2607121404818336);
    \draw (3.7878371337341736,5.6067620346333635)-- (3.787837133734163,2.106762034633363);
    \begin{scriptsize}
      \draw[color=black, anchor=south east] (-1.39,1.81) node {$F_{14}^*$};
      \draw[color=black, anchor=south west] (6.396165670419347,1.8167887661317534) node {$F_{18}^*$};
      \draw[color=black, anchor=north east] (-1.3961656704193426,5.896735303134982) node {$F_{13}^*$};
      \draw[color=black, anchor=south east] (0,7.71) node {$E_{2,1}^*\!\! \mymat{4}{9}{-9}{4}$};
      \draw[color=black, anchor=south west] (5,7.71) node {$F_{29}^*$};
      \draw[color=black, anchor=south west] (6.468909621089696,6.4528119287848895) node {$F_{10}^*$};
      \draw[color=black, anchor=north west] (6.468909621089696,1.26) node {$F_{41}^*$};
      \draw[color=black,anchor=west] (3.78,3.865) node {$E_{2,1}^* \!\! \mymat{6}{-2}{2}{6}$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A pseudo-elliptic configuration of type $\mathrm{I}_{13}$ on $\WNr{19}{2}$. All components have $K_W \cdot C \leq 0$. The lines along the bottom are components of $E_{\infty,19,14}^*$, the unlabelled lines on the left are components of $E_{\infty,19,13}^*$, and the unlabelled line on the top right is a component of $E_{\infty,19,10}^*$. We do not claim that the components are smooth nor that the intersections are transversal.}
  \label{fig:19-2}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/20-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,scale=1.1]
    \draw (-0.5,0)-- (2.5,0);
    \draw (0.4330127018922193,1.25)-- (-2.165063509461096,-0.25);
    \draw (-2.165063509461096,0.25)-- (0.4330127018922194,-1.25);
    \draw (0,-1.5)-- (0,1.5);
    \begin{scriptsize}
      % \draw[anchor=west] (2.5,0) node {$\left(\Fgplus{I,\s}\right)^*$};
      \draw[anchor=west] (2.5,0) node {$F_{21,1}^*$};
      \draw[anchor=north east] (-2.165063509461096,-0.25) node {$E_{2,1}^*\!\!\mymat{5}{-4}{-4}{5}$};
      \draw[anchor=south east] (-2.165063509461096,0.25) node {$F_{41,11}^*$};
      \draw[anchor=south] (0,1.5) node {$F_{41,1}^*$};
      %
      % \draw[color=black,anchor=south] (1.25,0) node {$-2$};
      % \draw[color=black,anchor=west] (0,-0.5) node {$-2$};
      % \draw[color=black] (-1,-0.66) node {$-2$};
      % \draw[color=black] (-1,0.66) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{An elliptic configuration of type $\mathrm{I}_3$ on $\WNr{20}{1}$ which meets a $(-2)$-curve. All components are $(-2)$-curves. We do not claim that the intersection of $F_{21,1}^*$ and $F_{41,1}^*$ is transversal. The non-trivial element of $\LamN{20}$ acts on $\WNr{20}{1}$ by the reflection of the triangle fixing the point in the bottom right.}
  \label{fig:20-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/20-3.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,yscale=0.8]
    %\draw (5.522661918649529,-0.3946685676500378)-- (3.1546505127493063,0.3946685676500367);
    \draw[dotted,thick] (1.7353224048995965,-0.39466856765003716)-- (4.103333810799819,0.3946685676500365);
    \draw (2.6840057029501114,-0.3946685676500373)-- (0.3159942970498883,0.3946685676500372);
    \draw [shift={(-2.1,0)}]  plot[domain=-0.9336408172308062:0.9336408172308064,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \draw [shift={(2.1,0)}]  plot[domain=2.2079518363589865:4.075233470820599,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \draw[dotted,thick] (-0.12213151776324008,-1)-- (-2.12213151776324,-1);
    \draw[dotted,thick] (-0.12213151776323997,1)-- (-2.12213151776324,1);
    \draw[dotted,thick] (-0.12213151776323997,0)-- (-2.12213151776324,0);
    \begin{scriptsize}
      \draw[anchor=west] (4.103333810799819,0.3946685676500365) node {$F_{7,1}^*$};
      \draw[anchor=east] (-0.27640721803866214,2.4932788911710655) node {$F_{27,1}^*$};
      \draw[anchor=east] (-2.122,-1) node {$\left(F_{3 \circ (\borel, I)}^+\right)^*$};
      \draw[anchor=east] (-2.122,1) node {$F_{23,1}^*$};
      \draw[anchor=east] (-2.122,0) node {$E_{3,1}^* \!\! \mymat{1}{2}{-2}{-1}$};
      %
      \draw[color=black] (0.6,-1.6) node {$-2$};
      \draw[color=black] (-0.6,-1.6) node {$-5$};
      \draw[color=black,anchor=south] (-1.4,-1) node {$-1$};
      \draw[color=black,anchor=south] (-1.4,1) node {$-1$};
      \draw[color=black,anchor=south] (-1.4,0) node {$-1$};
      \draw[color=black] (2.85,0.2) node {$-1$};
      \draw[color=black] (1.55,0.2) node {$-3$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{20}{3}$ whose image on $\WNro{20}{3}$ is an elliptic configuration of type $\mathrm{I}_{2}$ (or $\mathrm{I}_1$) which meets a $(-2)$-curve. The two unlabelled lines (the $(-5)$ and $(-3)$-curves) are components of different chains in $E_{\infty,20,3}^*$. Dotted lines are blown down in forming $\WNro{20}{3}$.}
  \label{fig:20-3}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/21-2.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \draw (-2.25,2.17)-- (-0.75,-0.43);
    \draw (-1.5,0)-- (1.5,0);
    \draw (0.75,-0.43)-- (2.25,2.17);
    \draw (2.25,1.3)-- (0.75,3.9);
    \draw (1.5,3.46)-- (-1.5,3.46);
    \draw (-0.75,3.9)-- (-2.25,1.3);
    \draw[dotted,thick] (-2.1,0.9)-- (-0.58,1.78);
    \draw (-0.9,0.83)-- (-3.07,-0.42);
    \draw[dotted,thick] (-4.36,0.83)-- (-2.2,-0.42);
    \draw[dotted,thick] (-3.5,0.83)-- (-5.66,-0.42);
    \draw[dotted,thick] (3.5,0.83)-- (5.66,-0.42);
    \draw[dotted,thick] (4.36,0.83)-- (2.2,-0.42);
    \draw (0.9,0.83)-- (3.07,-0.42);
    \draw[dotted,thick] (2.1,0.9)-- (0.58,1.78);
    \draw[dotted,thick] (0,0.45)-- (0,-1.3);
    \begin{scriptsize}
      \draw[anchor=west] (1.5,3.46) node {$E_{2,1}^*\!\!\mymat{8}{-1}{1}{8}$};
      \draw[anchor=south] (-0.75,3.9) node {$F_{29,1}^*$};
      \draw[anchor=south] (0.75,3.9) node {$F_{29,8}^*$};
      \draw[anchor=east] (-5.66,-0.42) node {$F_{11,1}^*$};
      \draw[anchor=west] (5.66,-0.42) node {$F_{11,8}^*$};
      \draw[anchor=west] (3.07,-0.42) node {$F_{32,8}^*$};
      \draw[anchor=east] (-3.07,-0.42) node {$F_{32,1}^*$};
      \draw[anchor=south] (-0.58,1.78) node {$F_{8,1}^*$};
      \draw[anchor=south] (0.58,1.78) node {$F_{8,8}^*$};
      \draw[anchor=north] (0,-1.3) node {$\left(\Fgplus{\three{\s}{I}}\right)^*$};
      %
      \draw (-5,0.205) node {$-1$};
      \draw (5,0.205) node {$-1$};
      \draw (-3.7,0.205) node {$-2$};
      \draw (3.7,0.205) node {$-2$};
      \draw (2.4,0.205) node {$-3$};
      \draw (-2.4,0.205) node {$-3$};
      % \draw[anchor=south] (0,3.46) node {$-2$};
      \draw[anchor=west] (0,-0.7) node {$-1$};
      % \draw[anchor=west] (1.5,2.6) node {$-2$};
      % \draw[anchor=east] (-1.5,2.6) node {$-2$};
      \draw[anchor=south west] (0.1,0) node {$-3$};
      \draw (-0.8,1.4) node {$-1$};
      \draw (0.8,1.4) node {$-1$};
      \draw[anchor=west] (2.25,2.17) node {$-3$};
      \draw[anchor=east] (-2.25,2.17) node {$-3$};
    \end{scriptsize}
  \end{tikzpicture}
\caption{A configuration of curves on $\WNr{21}{2}$ whose image on $\WNrtiny{21}{2}$ contains an elliptic configuration of type $\mathrm{I}_6$ which meets a $(-2)$-curve. The unlabelled lines in the hexagon are components of $E_{\infty,21,8}^*$, and the lines meeting $F_{11,\lambda}^*$ are components of $E_{\infty,21,11}^*$. Curves without a recorded self-intersection are $(-2)$-curves. Dotted lines are blown down in forming $\WNrtiny{21}{2}$. The non-trivial element of $\LamN{21}$ acts via reflection in the vertical axis.}
\label{fig:21-2}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/21-5.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.0cm,y=1.0cm,yscale=0.9]
    \draw (2,3.5)-- (7,3.5);
    \draw (0.75,0.25)-- (0.75,3.28);
    \draw (0.28,0.91)-- (2.97,0.01);
    \draw[dotted,thick] (0.28,2.61)-- (3.13,3.68);
    \draw (5.87,3.68)-- (8.72,2.61);
    \draw (8.25,3.28)-- (8.25,0.25);
    \draw (8.72,0.91)-- (6.03,0.01);
    \draw (6.97,0.01)-- (4.03,0.99);
    \draw (4.97,0.99)-- (2.03,0.01);
    \begin{scriptsize}
      \draw[color=black,anchor=west] (6.9,3.6) node {$F_{41,1}^*$};
      \draw[color=black,anchor=south] (0.75,3.28) node {$F_{20,1}^*$};
      \draw[color=black] (2,3) node {$-2$};
      % \draw[color=black] (7,3) node {$-2$};
      \draw[color=black,anchor=west] (0.75,1.75) node {$-3$};
      % \draw[color=black,anchor=east] (8.25,1.75) node {$-2$};
      \draw[color=black,anchor=north] (4.5,3.5) node {$-3$};
      \draw[color=black,anchor=east] (0.28,2.61) node {\hphantom{$E_{2,1}\!\!\mymat{8}{-2}{2}{8}$}};
      \draw[color=black,anchor=west] (8.72,2.61) node {$E_{2,1}^*\!\!\mymat{8}{-2}{2}{8}$};
      \draw[color=black,anchor=south] (8.25,3.28) node {$F_{17,1}^*$};
      % \draw[color=black] (1.5,0.75) node {$-2$};
      % \draw[color=black] (7.5,0.75) node {$-2$};
      % \draw[color=black] (5.5,0.75) node {$-2$};
      % \draw[color=black] (3.5,0.75) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{21}{5}$ whose image on $\WNro{21}{5}$ is a pseudo-elliptic configuration of type $\mathrm{I}_{8}$. The line in the top left is a component of $E_{\infty,21,20}^*$ and the unlabelled lines at the bottom are components of $E_{\infty,21,5}^*$. We record the value $-(2 + K_W \cdot C)$ (which is equal to $C^2$ if $C$ is smooth) on each component $C$ (when it is not recorded it is equal to $-2$). The dotted component of $E_{\infty,21,20}^*$ is blown down in forming $\WNro{21}{5}$. We do not claim that the components are smooth nor that the intersections are transversal.}
  \label{fig:21-5}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/22-1.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm,yscale=0.8,xscale=0.8]
    \draw [shift={(-2.1,0)}]  plot[domain=-0.9336408172308062:0.9336408172308065,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \draw [shift={(2.1,0)}]  plot[domain=2.207951836358987:4.075233470820599,variable=\t]({1*2.9*cos(\t r)+0*2.9*sin(\t r)},{0*2.9*cos(\t r)+1*2.9*sin(\t r)});
    \draw[dotted,thick] (0.3,0)-- (2.3,0);
    \begin{scriptsize}
      \draw[anchor=east] (-0.3065983510131155,2.4945390669049314) node {$\left( F_{23 \circ (\borel,I)}^+ \right)^*$};
      \draw[color=black] (0.8809453212619466,-0.9) node {$-3$};
      \draw[anchor=west] (0.4420704858559453,2.4945390669049314) node {$F_{27}^*$};
      \draw[color=black] (-1,-0.9) node {$-2$};
      \draw[anchor=west] (2.3,0) node {$F_{23}^*$};
      \draw[color=black,anchor=south] (1.5,0) node {$-1$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{22}{1}$ whose image on $\WNro{22}{1}$ is a pseudo-elliptic configuration of type $\mathrm{I}_2$. We record the values $-(2 + K_W \cdot C)$ for each component $C$ (which is equal to $C^2$ if $C$ is smooth). The dotted curve $F_{23}^*$ is blown down in forming $\WNro{22}{1}$. We do not claim that the components are smooth, nor that the intersections are transversal.}
  \label{fig:22-1}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/24-11.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.0cm,y=1.0cm,scale=0.8]
    \draw (2,0)-- (5,1);
    \draw (4,1)-- (7,0);
    \draw (6,0)-- (9,1);
    \draw (8,1)-- (11,0);
    \draw (10,0)-- (12.72,0.91);
    \draw[dotted,thick] (0.25,3)-- (12.75,3);
    \draw (12.25,3.5)-- (12.25,0.25);
    \draw (0.75,3.5)-- (0.75,0.25);
    \draw (0.28,0.91)-- (3,0);
    \draw[dotted,thick] (1.8,0.93)-- (1.16,-0.97);
    \draw[dotted,thick] (11.34,0.97)-- (11.97,-0.92);
    \begin{scriptsize}
      \draw[color=black,anchor=south] (0.75,3.5) node {$\left(F_{11 \circ (\borel,I)}^+\right)^*$};
      \draw[color=black,anchor=south] (12.25,3.5) node {$\left(F_{11 \circ 11(\borel,I)}^+\right)^*$};
      \draw[color=black,anchor=south] (1.8,0.93) node {$F_{11,1}^*$};
      \draw[color=black,anchor=south] (11.34,0.97) node {$F_{11,11}^*$};
      \draw[color=black] (1,-0.6) node {$-1$};
      \draw[color=black] (12.1,-0.6) node {$-1$};
      \draw[color=black] (0.3,0.65) node {$-3$};
      % \draw[color=black] (3.7,0.35) node {$-2$};
      % \draw[color=black] (5.3,0.35) node {$-2$};
      % \draw[color=black] (7.7,0.35) node {$-2$};
      % \draw[color=black] (9.3,0.35) node {$-2$};
      \draw[color=black] (12.7,0.65) node {$-3$};
      \draw[anchor=south,color=black] (6.5,3) node {$-2$};
      \draw[anchor=west,color=black] (12.25,2) node {$-3$};
      \draw[anchor=east,color=black] (0.75,2) node {$-3$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A comfiguration of curves on $\WNr{24}{11}$ whose image on $\WNro{24}{11}$ is a pseudo-elliptic configuration of type $\mathrm{I}_{8}$. The unlabelled line at the top is a component of $E_{\infty,12,11}^*$ and those at the bottom are components of $E_{\infty,24,11}^*$. We record the value $-(2 + K_W \cdot C)$ (which is equal to $C^2$ if $C$ is smooth) on each component $C$ (when it is not recorded it is equal to $-2$). Dotted lines are blown down in forming $\WNro{24}{11}$. We do not claim that the components are smooth nor that the intersections are transversal.}
  \label{fig:24-11}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/24-17.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1cm,y=1cm]
    \draw (0,1)-- (3,0);
    \draw (2,0)-- (5,1);
    \draw (4.025658350974749,0.8418861169915829)-- (7.025658350974749,0.8418861169915829);
    \draw (9.051316701949498,0)-- (6.051316701949498,1);
    \draw (11.051316701949498,1)-- (8.051316701949498,0);
    \draw (0.4743416490252569,0.341886116991581)-- (0.4743416490252569,3.341886116991581);
    \draw (10.57697505292424,0.3418861169915804)-- (10.57697505292424,3.3418861169915806);
    \draw (0,2.6837722339831633)-- (3.8023296230891344,3.9512154416795413);
    \draw (2.8279879740638796,3.7931015586711228)-- (8.223328727885615,3.7931015586711228);
    \draw (11.051316701949498,2.6837722339831624)-- (7.248987078860363,3.9512154416795413);
    \draw[dotted,thick] (4.525658350974749,3.293101558671119)-- (4.525658350974749,5.293101558671124);
    \draw[dotted,thick] (6.525658350974749,3.2931015586711228)-- (6.525658350974749,5.293101558671123);
    \begin{scriptsize}
      \draw[anchor=south east] (0,1) node {$F_{17,1}^*$};
      \draw[anchor=south west] (11.05,1) node {$F_{17,17}^*$};
      \draw[anchor=north east] (2,0) node {$E_{2,1}^* \!\! \mymat{1}{-4}{4}{1}$};
      \draw (3.6,0.4) node {$-2$};
      \draw[anchor=south west] (7.025658350974749,0.8418861169915829) node {$\left(\Fgplus{\borel,\nsalt}\right)^*$};
      \draw[anchor=south] (5.57,0.841) node {$-2$};
      \draw[anchor=north west] (9.051316701949498,0) node {$E_{2,1}^* \!\! \mymat{7}{-4}{4}{7}$};
      \draw (7.3,0.4) node {$-2$};
      \draw (1.5,0.7) node {$-2$};
      \draw (9.6,0.7) node {$-2$};
      \draw[anchor=west] (0.47,2) node {$-2$};
      \draw[anchor=east] (10.57,2) node {$-2$};
      \draw (2,3.2) node {$-2$};
      \draw[anchor=south] (5.57,3.785948796671737) node {$-4$};
      \draw (8.95,3.2) node {$-2$};
      \draw[anchor=south] (4.525658350974749,5.293101558671124) node {$\left(\Fgplus{I,\s}\right)^*$};
      \draw[anchor=west] (4.52,4.5) node {$-1$};
      \draw[anchor=south] (6.525658350974749,5.293101558671123) node {$\left(\Fgplus[17]{I,\s}\right)^*$};
      \draw[anchor=east] (6.52,4.5) node {$-1$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A $(-2)$-configuration of type $\mathrm{I}_{10}$ on $\WNrmin{24}{17}$. The unlabelled lines at the top of the picture are component of $E_{\infty,24,17}^*$. Dotted lines are blown down in forming $\WNrmin{24}{17}$.}
  \label{fig:24-17}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figures/proofs/24-23.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[x=1.0cm,y=1cm,rotate=270,xscale=0.9]
    \draw (1.25,0)-- (5,0);
    \draw[dotted,thick] (3.5,-1)-- (4.5,3);
    \draw[dotted,thick] (4.5,1)-- (3.5,5);
    \draw[dotted,thick] (3.5,8.3)-- (4.5,12.3);
    \draw[dotted,thick] (3.5,3)-- (4.25,6);
    \draw[dotted,thick] (3.5,10.3)-- (4.25,7.3);
    %
    \draw (2,1.24)-- (4.3,0.66);
    \begin{scriptsize}
      \draw[anchor=south,color=black] (1.25,0) node {$C_{\infty}^*$};
      \draw[color=black] (3.8,-0.76) node {$-2$};
      \draw[color=black] (3.8,2.75) node {$-2$};
      \draw[color=black] (3.9,7.9) node {$-2$};
      \draw[color=black] (3.9,5.4) node {$-2$};
      \draw[color=black] (3.9,6.75) node {\Huge{$\cdots$}};
      \draw[color=black] (3.8,10.8) node {$-1$};
      \draw[anchor=south,color=black] (2.16,1.46) node {$F_{23,\lambda}^*$};
      \draw[color=black] (2.8,1.3) node {$-2$};
    \end{scriptsize}
  \end{tikzpicture}
  \caption{A configuration of curves on $\WNr{24}{23}$ in a neighbourhood of $E_{\infty,24,23}^*$. Dotted lines are the $12$ components of (one of the four chains in) $E_{\infty,24,23}^*$ which are blown down in forming $\overbar{W}_{24,23}$.}
  \label{fig:24-23}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:
